Versatile Video Coding Standard: A Review from Coding Tools to Consumers Deployment

The amount of video content and the number of applications based on multimedia information increase each day. The development of new video coding standards is a challenge to increase the compression rate and other important features with a reasonable increase in the computational load. Video Experts Team (JVET) of ITU-T and the JCT group within ISO/IEC have worked together to standardize the Versatile Video Coding, approved finally in July 2020 as ITU-T H.266 | MPEG-I - Part 3 (ISO/IEC 23090-3) standard. This paper overviews some interesting consumer electronic use cases, the compression tools described in the standard, the current available real time implementations and the first industrial trials done with this standard.

==> Fig/angipm.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,503); %set diagram left start at 0, and has height of 503

%Straight Lines [id:da05928049140594682] 
\draw    (210.64,254.46) -- (210.64,198.25) ;
\draw [shift={(210.64,257.46)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1428602896401704] 
\draw    (260.26,198.25) -- (210.64,198.25) ;
\draw [shift={(263.26,198.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da11507561090146068] 
\draw    (261.8,146.65) -- (159.48,249.85) ;
\draw [shift={(157.37,251.98)}, rotate = 314.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(263.92,144.52)}, rotate = 134.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2589905345175627] 
\draw    (210.64,147.27) -- (210.64,198.25) ;
\draw [shift={(210.64,144.27)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6113730962787148] 
\draw    (210.64,198.25) -- (159.48,146.65) ;
\draw [shift={(157.37,144.52)}, rotate = 405.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9035478847370338] 
\draw    (210.64,198.25) -- (160.13,198.25) ;
\draw [shift={(157.13,198.25)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp17339145853032367] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (185.5,197.18) .. controls (185.5,183.38) and (196.69,172.18) .. (210.5,172.18) .. controls (224.31,172.18) and (235.5,183.38) .. (235.5,197.18) .. controls (235.5,210.99) and (224.31,222.18) .. (210.5,222.18) .. controls (196.69,222.18) and (185.5,210.99) .. (185.5,197.18) -- cycle ;
%Shape: Square [id:dp8312550770671496] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (63.07,421.58) -- (68.07,421.58) -- (68.07,426.58) -- (63.07,426.58) -- cycle ;
%Shape: Square [id:dp7491838038920386] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (63.07,411.58) -- (68.07,411.58) -- (68.07,416.58) -- (63.07,416.58) -- cycle ;
%Shape: Square [id:dp9158207430633261] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (63.07,401.58) -- (68.07,401.58) -- (68.07,406.58) -- (63.07,406.58) -- cycle ;
%Shape: Square [id:dp9094698735336569] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (63.07,391.58) -- (68.07,391.58) -- (68.07,396.58) -- (63.07,396.58) -- cycle ;
%Shape: Square [id:dp752749422515108] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (63.07,381.58) -- (68.07,381.58) -- (68.07,386.58) -- (63.07,386.58) -- cycle ;
%Shape: Square [id:dp08129673030627371] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (63.07,371.58) -- (68.07,371.58) -- (68.07,376.58) -- (63.07,376.58) -- cycle ;
%Shape: Square [id:dp3693831171706671] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (63.07,361.58) -- (68.07,361.58) -- (68.07,366.58) -- (63.07,366.58) -- cycle ;
%Shape: Square [id:dp8754121396975004] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (63.07,351.58) -- (68.07,351.58) -- (68.07,356.58) -- (63.07,356.58) -- cycle ;
%Shape: Square [id:dp3255269875164618] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (63.07,341.58) -- (68.07,341.58) -- (68.07,346.58) -- (63.07,346.58) -- cycle ;
%Shape: Square [id:dp6652207748291236] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (63.07,331.58) -- (68.07,331.58) -- (68.07,336.58) -- (63.07,336.58) -- cycle ;
%Shape: Square [id:dp14486742667215557] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (63.07,321.58) -- (68.07,321.58) -- (68.07,326.58) -- (63.07,326.58) -- cycle ;
%Shape: Square [id:dp4085351683698072] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (63.07,306.58) -- (68.07,306.58) -- (68.07,311.58) -- (63.07,311.58) -- cycle ;
%Shape: Square [id:dp4575592834687213] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (63.07,416.58) -- (68.07,416.58) -- (68.07,421.58) -- (63.07,421.58) -- cycle ;
%Shape: Square [id:dp4244028996678343] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (63.07,406.58) -- (68.07,406.58) -- (68.07,411.58) -- (63.07,411.58) -- cycle ;
%Shape: Square [id:dp4917952810091818] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (63.07,276.58) -- (68.07,276.58) -- (68.07,281.58) -- (63.07,281.58) -- cycle ;
%Shape: Square [id:dp4985663208447877] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (63.07,291.58) -- (68.07,291.58) -- (68.07,296.58) -- (63.07,296.58) -- cycle ;
%Shape: Square [id:dp17698404498291398] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (63.07,261.58) -- (68.07,261.58) -- (68.07,266.58) -- (63.07,266.58) -- cycle ;
%Shape: Grid [id:dp10769650959215737] 
\draw  [draw opacity=0] (63.07,261.58) -- (68.07,261.58) -- (68.07,426.58) -- (63.07,426.58) -- cycle ; \draw    ; \draw   (63.07,266.58) -- (68.07,266.58)(63.07,271.58) -- (68.07,271.58)(63.07,276.58) -- (68.07,276.58)(63.07,281.58) -- (68.07,281.58)(63.07,286.58) -- (68.07,286.58)(63.07,291.58) -- (68.07,291.58)(63.07,296.58) -- (68.07,296.58)(63.07,301.58) -- (68.07,301.58)(63.07,306.58) -- (68.07,306.58)(63.07,311.58) -- (68.07,311.58)(63.07,316.58) -- (68.07,316.58)(63.07,321.58) -- (68.07,321.58)(63.07,326.58) -- (68.07,326.58)(63.07,331.58) -- (68.07,331.58)(63.07,336.58) -- (68.07,336.58)(63.07,341.58) -- (68.07,341.58)(63.07,346.58) -- (68.07,346.58)(63.07,351.58) -- (68.07,351.58)(63.07,356.58) -- (68.07,356.58)(63.07,361.58) -- (68.07,361.58)(63.07,366.58) -- (68.07,366.58)(63.07,371.58) -- (68.07,371.58)(63.07,376.58) -- (68.07,376.58)(63.07,381.58) -- (68.07,381.58)(63.07,386.58) -- (68.07,386.58)(63.07,391.58) -- (68.07,391.58)(63.07,396.58) -- (68.07,396.58)(63.07,401.58) -- (68.07,401.58)(63.07,406.58) -- (68.07,406.58)(63.07,411.58) -- (68.07,411.58)(63.07,416.58) -- (68.07,416.58)(63.07,421.58) -- (68.07,421.58) ; \draw   (63.07,261.58) -- (68.07,261.58) -- (68.07,426.58) -- (63.07,426.58) -- cycle ;
%Straight Lines [id:da15083306256983053] 
\draw    (227.33,426.58) -- (71.07,426.58) ;
\draw [shift={(68.07,426.58)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8142325337456096] 
\draw    (227.33,426.58) -- (70.18,268.71) ;
\draw [shift={(68.07,266.58)}, rotate = 405.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da09277899237806098] 
\draw    (227.33,426.58) -- (68.07,281.58) ;
%Straight Lines [id:da856009909824767] 
\draw    (227.33,426.58) -- (68.07,296.58) ;
%Straight Lines [id:da8585111261561642] 
\draw    (227.33,426.58) -- (68.07,311.58) ;
%Straight Lines [id:da07392193652604129] 
\draw    (227.33,426.58) -- (68.07,326.58) ;
%Straight Lines [id:da5676161314842408] 
\draw    (227.33,426.58) -- (68.07,336.58) ;
%Straight Lines [id:da6392673427421159] 
\draw    (227.33,426.58) -- (68.07,346.58) ;
%Straight Lines [id:da09399669934403776] 
\draw    (227.33,426.58) -- (68.07,356.58) ;
%Straight Lines [id:da6251148393612121] 
\draw    (227.33,426.58) -- (68.07,366.58) ;
%Straight Lines [id:da08699365709759121] 
\draw    (227.33,426.58) -- (68.07,376.58) ;
%Straight Lines [id:da984976946255841] 
\draw    (227.33,426.58) -- (68.07,386.58) ;
%Straight Lines [id:da21435575894489223] 
\draw    (227.33,426.58) -- (68.07,396.58) ;
%Straight Lines [id:da7537886938885631] 
\draw    (227.33,426.58) -- (68.07,406.58) ;
%Straight Lines [id:da5975666924228618] 
\draw    (227.33,426.58) -- (68.07,411.58) ;
%Straight Lines [id:da7160298134607638] 
\draw    (227.33,426.58) -- (68.07,416.58) ;
%Straight Lines [id:da8907355410350025] 
\draw    (227.33,426.58) -- (68.07,421.58) ;
%Shape: Right Triangle [id:dp478731949599124] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.14 ] (68.07,267.58) -- (227.33,426.58) -- (68.07,426.58) -- cycle ;
%Straight Lines [id:da2967890116144146] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (96,184) -- (114,184) -- (184,184) ;
\draw [shift={(94,184)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da4941392575628881] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (229,188) -- (299,188) ;
%Straight Lines [id:da7050878482153806] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (299,239) -- (299,194.48) -- (299,188) ;
\draw [shift={(299,241)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5275925004390234] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (270.25,281.48) -- (202.25,281.48) -- (202.25,211.48) ;
\draw [shift={(272.25,281.48)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Arc [id:dp18754512412606794] 
\draw  [draw opacity=0] (189.41,218.52) .. controls (189.37,218.48) and (189.33,218.44) .. (189.29,218.4) .. controls (177.57,206.68) and (177.57,187.69) .. (189.29,175.97) .. controls (201,164.25) and (220,164.25) .. (231.71,175.97) .. controls (231.76,176.01) and (231.8,176.05) .. (231.84,176.1) -- (210.5,197.18) -- cycle ; \draw   (189.41,218.52) .. controls (189.37,218.48) and (189.33,218.44) .. (189.29,218.4) .. controls (177.57,206.68) and (177.57,187.69) .. (189.29,175.97) .. controls (201,164.25) and (220,164.25) .. (231.71,175.97) .. controls (231.76,176.01) and (231.8,176.05) .. (231.84,176.1) ;
%Shape: Arc [id:dp7322388056145389] 
\draw  [draw opacity=0] (195.88,213.25) .. controls (191.94,209.44) and (189.5,204.1) .. (189.5,198.18) .. controls (189.5,186.59) and (198.9,177.18) .. (210.5,177.18) .. controls (222.1,177.18) and (231.5,186.59) .. (231.5,198.18) .. controls (231.5,198.33) and (231.5,198.48) .. (231.5,198.63) -- (210.5,198.18) -- cycle ; \draw   (195.88,213.25) .. controls (191.94,209.44) and (189.5,204.1) .. (189.5,198.18) .. controls (189.5,186.59) and (198.9,177.18) .. (210.5,177.18) .. controls (222.1,177.18) and (231.5,186.59) .. (231.5,198.18) .. controls (231.5,198.33) and (231.5,198.48) .. (231.5,198.63) ;
%Shape: Arc [id:dp3801459316767327] 
\draw  [draw opacity=0] (210.59,213.7) .. controls (202.25,213.67) and (195.5,206.77) .. (195.5,198.25) .. controls (195.5,189.72) and (202.28,182.8) .. (210.64,182.8) .. controls (214.53,182.8) and (218.07,184.29) .. (220.75,186.75) -- (210.64,198.25) -- cycle ; \draw   (210.59,213.7) .. controls (202.25,213.67) and (195.5,206.77) .. (195.5,198.25) .. controls (195.5,189.72) and (202.28,182.8) .. (210.64,182.8) .. controls (214.53,182.8) and (218.07,184.29) .. (220.75,186.75) ;

% Text Node
\draw (41,425.58) node  [font=\small] [align=left] {\textbf{18}};
% Text Node
\draw (41,265.58) node  [font=\small] [align=left] {\textbf{34}};
% Text Node
\draw (41,404.58) node  [font=\small] [align=left] {22};
% Text Node
\draw (42,415.58) node  [font=\small,rotate=-90] [align=left] {. . .};
% Text Node
\draw (148.31,248.37) node  [font=\small] [align=left] {2};
% Text Node
\draw (148.31,199.93) node  [font=\small] [align=left] {\textbf{18}};
% Text Node
\draw (147,136.69) node  [font=\small] [align=left] {\textbf{34}};
% Text Node
\draw (210.14,136.69) node  [font=\small] [align=left] {50};
% Text Node
\draw (262.75,136.69) node  [font=\small] [align=left] {66};
% Text Node
\draw (39,244.58) node  [font=\small] [align=left] {IPM};
% Text Node
\draw (41,386.58) node  [font=\small] [align=left] {24};
% Text Node
\draw (41,294.58) node  [font=\small] [align=left] {32};
% Text Node
\draw (41,323.58) node  [font=\small] [align=left] {30};
% Text Node
\draw (41,344.58) node  [font=\small] [align=left] {28};
% Text Node
\draw (41,364.58) node  [font=\small] [align=left] {26};
% Text Node
\draw (302.14,263.69) node  [font=\small] [align=left] {WAIP};
% Text Node
\draw (302.14,284.69) node  [font=\small] [align=left] {range};
% Text Node
\draw (50.14,174.69) node  [font=\small] [align=left] {Non-WAIP};
% Text Node
\draw (52.14,193.69) node  [font=\small] [align=left] {range};


\end{tikzpicture}


==> Fig/isp.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp3466922053867446] 
\draw (164.35,157.47) node  {\includegraphics[width=215.03pt,height=49.2pt]{Fig/isp.png}};
%Right Arrow [id:dp718624098013963] 
\draw   (156,157.35) -- (166.87,157.35) -- (166.87,155) -- (174.12,159.7) -- (166.87,164.4) -- (166.87,162.05) -- (156,162.05) -- cycle ;
%Shape: Cross [id:dp6995442687113264] 
\draw   (99.01,148) -- (101.93,148) -- (101.93,154.01) -- (107.93,154.01) -- (107.93,156.79) -- (101.93,156.79) -- (101.93,162.8) -- (99.01,162.8) -- (99.01,156.79) -- (93,156.79) -- (93,154.01) -- (99.01,154.01) -- cycle ;
%Shape: Rectangle [id:dp40688869211286927] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (184.93,97.8) -- (315.55,97.8) -- (315.55,241.42) -- (184.93,241.42) -- cycle ;
%Shape: Cross [id:dp5084237690243901] 
\draw   (265.01,148) -- (267.93,148) -- (267.93,154.01) -- (273.93,154.01) -- (273.93,156.79) -- (267.93,156.79) -- (267.93,162.8) -- (265.01,162.8) -- (265.01,156.79) -- (259,156.79) -- (259,154.01) -- (265.01,154.01) -- cycle ;
%Straight Lines [id:da7663129001611428] 
\draw    (29.55,190.42) -- (29.55,207.42) -- (59.55,207.42) ;
\draw [shift={(29.55,187.42)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3675860681814763] 
\draw    (219.55,190.42) -- (219.55,207.42) -- (249.55,207.42) ;
\draw [shift={(219.55,187.42)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6117063361353153] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (21.93,97.8) -- (150.93,97.8) -- (150.93,241.42) -- (21.93,241.42) -- cycle ;
%Shape: Rectangle [id:dp25966716123051836] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (147,68.42) -- (217,68.42) -- (217,82.38) -- (147,82.38) -- cycle ;

% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (202.5,86) -- (297.5,86) -- (297.5,108) -- (202.5,108) -- cycle  ;
\draw (250,97) node  [font=\small] [align=left] {Sub-partition 2};
% Text Node
\draw (59,116) node  [font=\footnotesize] [align=left] {predictor};
% Text Node
\draw (217,115) node  [font=\footnotesize] [align=left] {predictor};
% Text Node
\draw (124,115) node  [font=\footnotesize] [align=left] {residual};
% Text Node
\draw (292,115) node  [font=\footnotesize] [align=left] {residual};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (32.5,86) -- (127.5,86) -- (127.5,108) -- (32.5,108) -- cycle  ;
\draw (80,97) node  [font=\small] [align=left] {Sub-partition 1};
% Text Node
\draw (84,206) node  [font=\small] [align=left] {ref. left};
% Text Node
\draw (273,206) node  [font=\small] [align=left] {ref. left};
% Text Node
\draw (88,228.38) node  [font=\small] [align=left] {IPM=17};
% Text Node
\draw (253,228.38) node  [font=\small] [align=left] {IPM=17};


\end{tikzpicture}


==> Fig/mip.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,360); %set diagram left start at 0, and has height of 360

%Shape: Rectangle [id:dp16403486202150308] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190.76,32.23) -- (260.76,32.23) -- (260.76,59.77) -- (190.76,59.77) -- cycle ;
%Shape: Rectangle [id:dp38229146253495705] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (115,79.11) -- (123.07,79.11) -- (123.07,87.23) -- (115,87.23) -- cycle ;
%Shape: Rectangle [id:dp9637035530832997] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (115,87.23) -- (123.07,87.23) -- (123.07,95.34) -- (115,95.34) -- cycle ;
%Shape: Rectangle [id:dp29460473568070655] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (115,95.34) -- (123.07,95.34) -- (123.07,103.46) -- (115,103.46) -- cycle ;
%Shape: Rectangle [id:dp5260871494767752] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (115,103.46) -- (123.07,103.46) -- (123.07,111.57) -- (115,111.57) -- cycle ;
%Shape: Rectangle [id:dp6605402538612106] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (115,111.55) -- (123.07,111.55) -- (123.07,119.67) -- (115,119.67) -- cycle ;
%Shape: Rectangle [id:dp005780781873954921] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (115,119.67) -- (123.07,119.67) -- (123.07,127.78) -- (115,127.78) -- cycle ;
%Shape: Rectangle [id:dp09326801323569889] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (115,127.78) -- (123.07,127.78) -- (123.07,135.9) -- (115,135.9) -- cycle ;
%Shape: Rectangle [id:dp2028769739280235] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (115,135.9) -- (123.07,135.9) -- (123.07,144.02) -- (115,144.02) -- cycle ;
%Shape: Rectangle [id:dp9040858060259438] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (123.06,71) -- (131.13,71) -- (131.13,79.12) -- (123.06,79.12) -- cycle ;
%Shape: Rectangle [id:dp4837019057576849] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (131.13,71) -- (139.2,71) -- (139.2,79.12) -- (131.13,79.12) -- cycle ;
%Shape: Rectangle [id:dp19353034605565445] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (139.19,71) -- (147.26,71) -- (147.26,79.12) -- (139.19,79.12) -- cycle ;
%Shape: Rectangle [id:dp1557903566566584] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (147.26,71) -- (155.33,71) -- (155.33,79.12) -- (147.26,79.12) -- cycle ;
%Shape: Rectangle [id:dp008679569115035313] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (155.32,71) -- (163.39,71) -- (163.39,79.12) -- (155.32,79.12) -- cycle ;
%Shape: Rectangle [id:dp7086286531217942] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (163.39,71) -- (171.46,71) -- (171.46,79.12) -- (163.39,79.12) -- cycle ;
%Shape: Rectangle [id:dp19573039543401205] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (171.44,71) -- (179.51,71) -- (179.51,79.12) -- (171.44,79.12) -- cycle ;
%Shape: Rectangle [id:dp48160998328578486] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (179.51,71) -- (187.58,71) -- (187.58,79.12) -- (179.51,79.12) -- cycle ;
%Shape: Rectangle [id:dp7343881178809216] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (115,71) -- (123.07,71) -- (123.07,79.12) -- (115,79.12) -- cycle ;
%Shape: Rectangle [id:dp8654338029307292] 
\draw   (292.06,83.11) -- (300.13,83.11) -- (300.13,91.23) -- (292.06,91.23) -- cycle ;
%Shape: Rectangle [id:dp2904130490531097] 
\draw   (300.13,83.11) -- (308.2,83.11) -- (308.2,91.23) -- (300.13,91.23) -- cycle ;
%Shape: Rectangle [id:dp35072202546144016] 
\draw   (292.06,91.23) -- (300.13,91.23) -- (300.13,99.34) -- (292.06,99.34) -- cycle ;
%Shape: Rectangle [id:dp7746990249602721] 
\draw   (300.13,91.23) -- (308.2,91.23) -- (308.2,99.34) -- (300.13,99.34) -- cycle ;
%Shape: Rectangle [id:dp5200228053186925] 
\draw   (300.13,99.34) -- (308.2,99.34) -- (308.2,107.46) -- (300.13,107.46) -- cycle ;
%Shape: Rectangle [id:dp18514451918753105] 
\draw   (292.06,99.34) -- (300.13,99.34) -- (300.13,107.46) -- (292.06,107.46) -- cycle ;
%Shape: Rectangle [id:dp060505881922187865] 
\draw   (292.06,107.46) -- (300.13,107.46) -- (300.13,115.57) -- (292.06,115.57) -- cycle ;
%Shape: Rectangle [id:dp7021770986267052] 
\draw   (300.13,107.46) -- (308.2,107.46) -- (308.2,115.57) -- (300.13,115.57) -- cycle ;
%Shape: Rectangle [id:dp013082460123986173] 
\draw   (308.19,83.11) -- (316.26,83.11) -- (316.26,91.23) -- (308.19,91.23) -- cycle ;
%Shape: Rectangle [id:dp916290090500184] 
\draw   (316.26,83.11) -- (324.33,83.11) -- (324.33,91.23) -- (316.26,91.23) -- cycle ;
%Shape: Rectangle [id:dp532332293714186] 
\draw   (308.19,91.23) -- (316.26,91.23) -- (316.26,99.34) -- (308.19,99.34) -- cycle ;
%Shape: Rectangle [id:dp2877671799864906] 
\draw   (316.26,91.23) -- (324.33,91.23) -- (324.33,99.34) -- (316.26,99.34) -- cycle ;
%Shape: Rectangle [id:dp9462784573469593] 
\draw   (316.26,99.34) -- (324.33,99.34) -- (324.33,107.46) -- (316.26,107.46) -- cycle ;
%Shape: Rectangle [id:dp7258799942866946] 
\draw   (308.19,99.34) -- (316.26,99.34) -- (316.26,107.46) -- (308.19,107.46) -- cycle ;
%Shape: Rectangle [id:dp8660839310514371] 
\draw   (308.19,107.46) -- (316.26,107.46) -- (316.26,115.57) -- (308.19,115.57) -- cycle ;
%Shape: Rectangle [id:dp8828075341550828] 
\draw   (316.26,107.46) -- (324.33,107.46) -- (324.33,115.57) -- (316.26,115.57) -- cycle ;
%Shape: Rectangle [id:dp6801781352661656] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (284,83.11) -- (292.07,83.11) -- (292.07,91.23) -- (284,91.23) -- cycle ;
%Shape: Rectangle [id:dp9587670526961688] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (284,91.23) -- (292.07,91.23) -- (292.07,99.34) -- (284,99.34) -- cycle ;
%Shape: Rectangle [id:dp5302233700616309] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (284,99.34) -- (292.07,99.34) -- (292.07,107.46) -- (284,107.46) -- cycle ;
%Shape: Rectangle [id:dp6731446016057793] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (284,107.46) -- (292.07,107.46) -- (292.07,115.57) -- (284,115.57) -- cycle ;
%Shape: Rectangle [id:dp1486013387395254] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (292.06,75) -- (300.13,75) -- (300.13,83.12) -- (292.06,83.12) -- cycle ;
%Shape: Rectangle [id:dp28219688218849925] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (300.13,75) -- (308.2,75) -- (308.2,83.12) -- (300.13,83.12) -- cycle ;
%Shape: Rectangle [id:dp764197012497141] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (308.19,75) -- (316.26,75) -- (316.26,83.12) -- (308.19,83.12) -- cycle ;
%Shape: Rectangle [id:dp5035941839726311] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (316.26,75) -- (324.33,75) -- (324.33,83.12) -- (316.26,83.12) -- cycle ;
%Shape: Rectangle [id:dp5645985481500594] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (284,75) -- (292.07,75) -- (292.07,83.12) -- (284,83.12) -- cycle ;
%Shape: Brace [id:dp23831019726109903] 
\draw   (137.75,68.88) .. controls (137.75,66.96) and (136.79,66) .. (134.87,66) -- (134.87,66) .. controls (132.12,66) and (130.75,65.04) .. (130.75,63.12) .. controls (130.75,65.04) and (129.38,66) .. (126.63,66)(127.87,66) -- (126.63,66) .. controls (124.71,66) and (123.75,66.96) .. (123.75,68.88) ;
%Shape: Brace [id:dp31218885188441514] 
\draw   (154.75,68.88) .. controls (154.75,66.96) and (153.79,66) .. (151.87,66) -- (151.87,66) .. controls (149.12,66) and (147.75,65.04) .. (147.75,63.12) .. controls (147.75,65.04) and (146.38,66) .. (143.63,66)(144.87,66) -- (143.63,66) .. controls (141.71,66) and (140.75,66.96) .. (140.75,68.88) ;
%Shape: Brace [id:dp6220574852613351] 
\draw   (170.75,68.88) .. controls (170.75,66.96) and (169.79,66) .. (167.87,66) -- (167.87,66) .. controls (165.12,66) and (163.75,65.04) .. (163.75,63.12) .. controls (163.75,65.04) and (162.38,66) .. (159.63,66)(160.87,66) -- (159.63,66) .. controls (157.71,66) and (156.75,66.96) .. (156.75,68.88) ;
%Shape: Brace [id:dp41228753040913135] 
\draw   (186.75,68.88) .. controls (186.75,66.96) and (185.79,66) .. (183.87,66) -- (183.87,66) .. controls (181.12,66) and (179.75,65.04) .. (179.75,63.12) .. controls (179.75,65.04) and (178.38,66) .. (175.63,66)(176.87,66) -- (175.63,66) .. controls (173.71,66) and (172.75,66.96) .. (172.75,68.88) ;
%Shape: Brace [id:dp3266658175828623] 
\draw   (124.72,94.58) .. controls (126.64,94.58) and (127.6,93.62) .. (127.6,91.7) -- (127.6,91.7) .. controls (127.6,88.95) and (128.56,87.58) .. (130.48,87.58) .. controls (128.56,87.58) and (127.6,86.21) .. (127.6,83.47)(127.6,84.7) -- (127.6,83.47) .. controls (127.6,81.54) and (126.64,80.58) .. (124.72,80.58) ;
%Straight Lines [id:da4552074691282001] 
\draw    (130.7,61.75) -- (130.7,41.75) -- (295.7,41.75) -- (295.7,70.75) ;
\draw [shift={(295.7,73.75)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6707926679028645] 
\draw    (147.26,62) -- (147.26,46) -- (304.26,46) -- (304.26,71) ;
\draw [shift={(304.26,74)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da22876463082744547] 
\draw    (164.26,62) -- (164.26,51) -- (311.26,51) -- (311.26,71) ;
\draw [shift={(311.26,74)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3156810638041416] 
\draw    (180.26,62) -- (180.26,57) -- (320.26,57) -- (320.26,71) ;
\draw [shift={(320.26,74)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp39011320406557126] 
\draw   (269.06,197.11) -- (277.13,197.11) -- (277.13,205.23) -- (269.06,205.23) -- cycle ;
%Shape: Rectangle [id:dp26286321065105644] 
\draw   (277.13,197.11) -- (285.2,197.11) -- (285.2,205.23) -- (277.13,205.23) -- cycle ;
%Shape: Rectangle [id:dp6036275763334051] 
\draw   (269.06,205.23) -- (277.13,205.23) -- (277.13,213.34) -- (269.06,213.34) -- cycle ;
%Shape: Rectangle [id:dp13431901432764215] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (277.13,205.23) -- (285.2,205.23) -- (285.2,213.34) -- (277.13,213.34) -- cycle ;
%Shape: Rectangle [id:dp6414545615700805] 
\draw   (277.13,213.34) -- (285.2,213.34) -- (285.2,221.46) -- (277.13,221.46) -- cycle ;
%Shape: Rectangle [id:dp1953879301709467] 
\draw   (269.06,213.34) -- (277.13,213.34) -- (277.13,221.46) -- (269.06,221.46) -- cycle ;
%Shape: Rectangle [id:dp933900756982849] 
\draw   (269.06,221.46) -- (277.13,221.46) -- (277.13,229.57) -- (269.06,229.57) -- cycle ;
%Shape: Rectangle [id:dp49139230552810753] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (277.13,221.46) -- (285.2,221.46) -- (285.2,229.57) -- (277.13,229.57) -- cycle ;
%Shape: Rectangle [id:dp1724166564774905] 
\draw   (285.19,197.11) -- (293.26,197.11) -- (293.26,205.23) -- (285.19,205.23) -- cycle ;
%Shape: Rectangle [id:dp3786744075547257] 
\draw   (293.26,197.11) -- (301.33,197.11) -- (301.33,205.23) -- (293.26,205.23) -- cycle ;
%Shape: Rectangle [id:dp9572520228386133] 
\draw   (285.19,205.23) -- (293.26,205.23) -- (293.26,213.34) -- (285.19,213.34) -- cycle ;
%Shape: Rectangle [id:dp7361490939239473] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (293.26,205.23) -- (301.33,205.23) -- (301.33,213.34) -- (293.26,213.34) -- cycle ;
%Shape: Rectangle [id:dp8209266245087398] 
\draw   (293.26,213.34) -- (301.33,213.34) -- (301.33,221.46) -- (293.26,221.46) -- cycle ;
%Shape: Rectangle [id:dp28111695040450246] 
\draw   (285.19,213.34) -- (293.26,213.34) -- (293.26,221.46) -- (285.19,221.46) -- cycle ;
%Shape: Rectangle [id:dp8258697551096498] 
\draw   (285.19,221.46) -- (293.26,221.46) -- (293.26,229.57) -- (285.19,229.57) -- cycle ;
%Shape: Rectangle [id:dp19176244217676042] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (293.26,221.46) -- (301.33,221.46) -- (301.33,229.57) -- (293.26,229.57) -- cycle ;
%Shape: Rectangle [id:dp987070231643878] 
\draw   (301.32,197.11) -- (309.39,197.11) -- (309.39,205.23) -- (301.32,205.23) -- cycle ;
%Shape: Rectangle [id:dp8780632808701089] 
\draw   (309.39,197.11) -- (317.46,197.11) -- (317.46,205.23) -- (309.39,205.23) -- cycle ;
%Shape: Rectangle [id:dp13254694614606577] 
\draw   (301.32,205.23) -- (309.39,205.23) -- (309.39,213.34) -- (301.32,213.34) -- cycle ;
%Shape: Rectangle [id:dp8043847986484055] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (309.39,205.23) -- (317.46,205.23) -- (317.46,213.34) -- (309.39,213.34) -- cycle ;
%Shape: Rectangle [id:dp046521947355656956] 
\draw   (309.39,213.34) -- (317.46,213.34) -- (317.46,221.46) -- (309.39,221.46) -- cycle ;
%Shape: Rectangle [id:dp4778521777349797] 
\draw   (301.32,213.34) -- (309.39,213.34) -- (309.39,221.46) -- (301.32,221.46) -- cycle ;
%Shape: Rectangle [id:dp0601545014284105] 
\draw   (301.32,221.46) -- (309.39,221.46) -- (309.39,229.57) -- (301.32,229.57) -- cycle ;
%Shape: Rectangle [id:dp9805989432040024] 
\draw   (309.39,221.46) -- (317.46,221.46) -- (317.46,229.57) -- (309.39,229.57) -- cycle ;
%Shape: Rectangle [id:dp45158328876496445] 
\draw   (317.44,197.11) -- (325.51,197.11) -- (325.51,205.23) -- (317.44,205.23) -- cycle ;
%Shape: Rectangle [id:dp5838702497713056] 
\draw   (325.51,197.11) -- (333.58,197.11) -- (333.58,205.23) -- (325.51,205.23) -- cycle ;
%Shape: Rectangle [id:dp9722893947826711] 
\draw   (317.44,205.23) -- (325.51,205.23) -- (325.51,213.34) -- (317.44,213.34) -- cycle ;
%Shape: Rectangle [id:dp6778691810147579] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (325.51,205.23) -- (333.58,205.23) -- (333.58,213.34) -- (325.51,213.34) -- cycle ;
%Shape: Rectangle [id:dp2997707862040838] 
\draw   (325.51,213.34) -- (333.58,213.34) -- (333.58,221.46) -- (325.51,221.46) -- cycle ;
%Shape: Rectangle [id:dp4549749319206552] 
\draw   (317.44,213.34) -- (325.51,213.34) -- (325.51,221.46) -- (317.44,221.46) -- cycle ;
%Shape: Rectangle [id:dp6981177906169846] 
\draw   (317.44,221.46) -- (325.51,221.46) -- (325.51,229.57) -- (317.44,229.57) -- cycle ;
%Shape: Rectangle [id:dp026755479685393935] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (325.51,221.46) -- (333.58,221.46) -- (333.58,229.57) -- (325.51,229.57) -- cycle ;
%Shape: Rectangle [id:dp04640500995237862] 
\draw   (269.06,229.55) -- (277.13,229.55) -- (277.13,237.67) -- (269.06,237.67) -- cycle ;
%Shape: Rectangle [id:dp9172454701992552] 
\draw   (277.13,229.55) -- (285.2,229.55) -- (285.2,237.67) -- (277.13,237.67) -- cycle ;
%Shape: Rectangle [id:dp30758604381822585] 
\draw   (269.06,237.67) -- (277.13,237.67) -- (277.13,245.78) -- (269.06,245.78) -- cycle ;
%Shape: Rectangle [id:dp33151787740470595] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (277.13,237.67) -- (285.2,237.67) -- (285.2,245.78) -- (277.13,245.78) -- cycle ;
%Shape: Rectangle [id:dp7599039070328805] 
\draw   (277.13,245.78) -- (285.2,245.78) -- (285.2,253.9) -- (277.13,253.9) -- cycle ;
%Shape: Rectangle [id:dp903950616627615] 
\draw   (269.06,245.78) -- (277.13,245.78) -- (277.13,253.9) -- (269.06,253.9) -- cycle ;
%Shape: Rectangle [id:dp156151881642425] 
\draw   (269.06,253.9) -- (277.13,253.9) -- (277.13,262.02) -- (269.06,262.02) -- cycle ;
%Shape: Rectangle [id:dp6372205970404149] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (277.13,253.9) -- (285.2,253.9) -- (285.2,262.02) -- (277.13,262.02) -- cycle ;
%Shape: Rectangle [id:dp5594001386958205] 
\draw   (285.19,229.55) -- (293.26,229.55) -- (293.26,237.67) -- (285.19,237.67) -- cycle ;
%Shape: Rectangle [id:dp9720523875848622] 
\draw   (293.26,229.55) -- (301.33,229.55) -- (301.33,237.67) -- (293.26,237.67) -- cycle ;
%Shape: Rectangle [id:dp9300392866593795] 
\draw   (285.19,237.67) -- (293.26,237.67) -- (293.26,245.78) -- (285.19,245.78) -- cycle ;
%Shape: Rectangle [id:dp6568759982166942] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (293.26,237.67) -- (301.33,237.67) -- (301.33,245.78) -- (293.26,245.78) -- cycle ;
%Shape: Rectangle [id:dp7186392932875286] 
\draw   (293.26,245.78) -- (301.33,245.78) -- (301.33,253.9) -- (293.26,253.9) -- cycle ;
%Shape: Rectangle [id:dp8130145073664957] 
\draw   (285.19,245.78) -- (293.26,245.78) -- (293.26,253.9) -- (285.19,253.9) -- cycle ;
%Shape: Rectangle [id:dp40643713859531216] 
\draw   (285.19,253.9) -- (293.26,253.9) -- (293.26,262.02) -- (285.19,262.02) -- cycle ;
%Shape: Rectangle [id:dp5947927326343286] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (293.26,253.9) -- (301.33,253.9) -- (301.33,262.02) -- (293.26,262.02) -- cycle ;
%Shape: Rectangle [id:dp04162732276072245] 
\draw   (301.32,229.55) -- (309.39,229.55) -- (309.39,237.67) -- (301.32,237.67) -- cycle ;
%Shape: Rectangle [id:dp5490979541834425] 
\draw   (309.39,229.55) -- (317.46,229.55) -- (317.46,237.67) -- (309.39,237.67) -- cycle ;
%Shape: Rectangle [id:dp7968939538310428] 
\draw   (301.32,237.67) -- (309.39,237.67) -- (309.39,245.78) -- (301.32,245.78) -- cycle ;
%Shape: Rectangle [id:dp7422027288791506] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (309.39,237.67) -- (317.46,237.67) -- (317.46,245.78) -- (309.39,245.78) -- cycle ;
%Shape: Rectangle [id:dp9451441146636055] 
\draw   (309.39,245.78) -- (317.46,245.78) -- (317.46,253.9) -- (309.39,253.9) -- cycle ;
%Shape: Rectangle [id:dp9493824312654737] 
\draw   (301.32,245.78) -- (309.39,245.78) -- (309.39,253.9) -- (301.32,253.9) -- cycle ;
%Shape: Rectangle [id:dp49459000258029195] 
\draw   (301.32,253.9) -- (309.39,253.9) -- (309.39,262.02) -- (301.32,262.02) -- cycle ;
%Shape: Rectangle [id:dp4919122194465302] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (309.39,253.9) -- (317.46,253.9) -- (317.46,262.02) -- (309.39,262.02) -- cycle ;
%Shape: Rectangle [id:dp4006024339966453] 
\draw   (317.44,229.55) -- (325.51,229.55) -- (325.51,237.67) -- (317.44,237.67) -- cycle ;
%Shape: Rectangle [id:dp6356908019399422] 
\draw   (325.51,229.55) -- (333.58,229.55) -- (333.58,237.67) -- (325.51,237.67) -- cycle ;
%Shape: Rectangle [id:dp46564106591532073] 
\draw   (317.44,237.67) -- (325.51,237.67) -- (325.51,245.78) -- (317.44,245.78) -- cycle ;
%Shape: Rectangle [id:dp9155095324246836] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (325.51,237.67) -- (333.58,237.67) -- (333.58,245.78) -- (325.51,245.78) -- cycle ;
%Shape: Rectangle [id:dp07567796517644088] 
\draw   (325.51,245.78) -- (333.58,245.78) -- (333.58,253.9) -- (325.51,253.9) -- cycle ;
%Shape: Rectangle [id:dp19564914399575684] 
\draw   (317.44,245.78) -- (325.51,245.78) -- (325.51,253.9) -- (317.44,253.9) -- cycle ;
%Shape: Rectangle [id:dp8619165342058] 
\draw   (317.44,253.9) -- (325.51,253.9) -- (325.51,262.02) -- (317.44,262.02) -- cycle ;
%Shape: Rectangle [id:dp01707506935549452] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (325.51,253.9) -- (333.58,253.9) -- (333.58,262.02) -- (325.51,262.02) -- cycle ;
%Shape: Rectangle [id:dp20970230401524093] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (269.06,189) -- (277.13,189) -- (277.13,197.12) -- (269.06,197.12) -- cycle ;
%Shape: Rectangle [id:dp26170585962544923] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (277.13,189) -- (285.2,189) -- (285.2,197.12) -- (277.13,197.12) -- cycle ;
%Shape: Rectangle [id:dp7292664154767804] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (285.19,189) -- (293.26,189) -- (293.26,197.12) -- (285.19,197.12) -- cycle ;
%Shape: Rectangle [id:dp29436443150693814] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (293.26,189) -- (301.33,189) -- (301.33,197.12) -- (293.26,197.12) -- cycle ;
%Shape: Rectangle [id:dp9952877570080064] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (301.32,189) -- (309.39,189) -- (309.39,197.12) -- (301.32,197.12) -- cycle ;
%Shape: Rectangle [id:dp9144886927723076] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (309.39,189) -- (317.46,189) -- (317.46,197.12) -- (309.39,197.12) -- cycle ;
%Shape: Rectangle [id:dp7722943243390888] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (317.44,189) -- (325.51,189) -- (325.51,197.12) -- (317.44,197.12) -- cycle ;
%Shape: Rectangle [id:dp20640393728181328] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (325.51,189) -- (333.58,189) -- (333.58,197.12) -- (325.51,197.12) -- cycle ;
%Shape: Rectangle [id:dp7183206754545727] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (261,189) -- (269.07,189) -- (269.07,197.12) -- (261,197.12) -- cycle ;
%Shape: Rectangle [id:dp8516588733027831] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (261,197.11) -- (269.07,197.11) -- (269.07,205.23) -- (261,205.23) -- cycle ;
%Shape: Rectangle [id:dp5713362219090935] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (261,205.23) -- (269.07,205.23) -- (269.07,213.34) -- (261,213.34) -- cycle ;
%Shape: Rectangle [id:dp15612981476210885] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (261,213.34) -- (269.07,213.34) -- (269.07,221.46) -- (261,221.46) -- cycle ;
%Shape: Rectangle [id:dp027860365646216634] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (261,221.46) -- (269.07,221.46) -- (269.07,229.57) -- (261,229.57) -- cycle ;
%Shape: Rectangle [id:dp044200489053225045] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (261,229.55) -- (269.07,229.55) -- (269.07,237.67) -- (261,237.67) -- cycle ;
%Shape: Rectangle [id:dp2099511156014724] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (261,237.67) -- (269.07,237.67) -- (269.07,245.78) -- (261,245.78) -- cycle ;
%Shape: Rectangle [id:dp5949633404108057] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (261,245.78) -- (269.07,245.78) -- (269.07,253.9) -- (261,253.9) -- cycle ;
%Shape: Rectangle [id:dp9828070326824855] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (261,253.9) -- (269.07,253.9) -- (269.07,262.02) -- (261,262.02) -- cycle ;
%Shape: Rectangle [id:dp1286744533210935] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (122.06,197.11) -- (130.13,197.11) -- (130.13,205.23) -- (122.06,205.23) -- cycle ;
%Shape: Rectangle [id:dp9527925256226695] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (130.13,197.11) -- (138.2,197.11) -- (138.2,205.23) -- (130.13,205.23) -- cycle ;
%Shape: Rectangle [id:dp3714289847189287] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (122.06,205.23) -- (130.13,205.23) -- (130.13,213.34) -- (122.06,213.34) -- cycle ;
%Shape: Rectangle [id:dp41540439289820774] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (130.13,205.23) -- (138.2,205.23) -- (138.2,213.34) -- (130.13,213.34) -- cycle ;
%Shape: Rectangle [id:dp6801451526766277] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (130.13,213.34) -- (138.2,213.34) -- (138.2,221.46) -- (130.13,221.46) -- cycle ;
%Shape: Rectangle [id:dp8970852896823819] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (122.06,213.34) -- (130.13,213.34) -- (130.13,221.46) -- (122.06,221.46) -- cycle ;
%Shape: Rectangle [id:dp8229695720553143] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (122.06,221.46) -- (130.13,221.46) -- (130.13,229.57) -- (122.06,229.57) -- cycle ;
%Shape: Rectangle [id:dp8260075115300056] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (130.13,221.46) -- (138.2,221.46) -- (138.2,229.57) -- (130.13,229.57) -- cycle ;
%Shape: Rectangle [id:dp6426921897668351] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (138.19,197.11) -- (146.26,197.11) -- (146.26,205.23) -- (138.19,205.23) -- cycle ;
%Shape: Rectangle [id:dp8522510365433428] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (146.26,197.11) -- (154.33,197.11) -- (154.33,205.23) -- (146.26,205.23) -- cycle ;
%Shape: Rectangle [id:dp42555556246491677] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (138.19,205.23) -- (146.26,205.23) -- (146.26,213.34) -- (138.19,213.34) -- cycle ;
%Shape: Rectangle [id:dp8731298159335891] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (146.26,205.23) -- (154.33,205.23) -- (154.33,213.34) -- (146.26,213.34) -- cycle ;
%Shape: Rectangle [id:dp17752019940020636] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (146.26,213.34) -- (154.33,213.34) -- (154.33,221.46) -- (146.26,221.46) -- cycle ;
%Shape: Rectangle [id:dp5504109947970665] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (138.19,213.34) -- (146.26,213.34) -- (146.26,221.46) -- (138.19,221.46) -- cycle ;
%Shape: Rectangle [id:dp9889544384369772] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (138.19,221.46) -- (146.26,221.46) -- (146.26,229.57) -- (138.19,229.57) -- cycle ;
%Shape: Rectangle [id:dp395678789243173] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (146.26,221.46) -- (154.33,221.46) -- (154.33,229.57) -- (146.26,229.57) -- cycle ;
%Shape: Rectangle [id:dp5233918646917851] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (154.32,197.11) -- (162.39,197.11) -- (162.39,205.23) -- (154.32,205.23) -- cycle ;
%Shape: Rectangle [id:dp8085911076338046] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (162.39,197.11) -- (170.46,197.11) -- (170.46,205.23) -- (162.39,205.23) -- cycle ;
%Shape: Rectangle [id:dp4777399519298453] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (154.32,205.23) -- (162.39,205.23) -- (162.39,213.34) -- (154.32,213.34) -- cycle ;
%Shape: Rectangle [id:dp8335274699680951] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (162.39,205.23) -- (170.46,205.23) -- (170.46,213.34) -- (162.39,213.34) -- cycle ;
%Shape: Rectangle [id:dp4055902666869675] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (162.39,213.34) -- (170.46,213.34) -- (170.46,221.46) -- (162.39,221.46) -- cycle ;
%Shape: Rectangle [id:dp5090970632600775] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (154.32,213.34) -- (162.39,213.34) -- (162.39,221.46) -- (154.32,221.46) -- cycle ;
%Shape: Rectangle [id:dp3360429266505306] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (154.32,221.46) -- (162.39,221.46) -- (162.39,229.57) -- (154.32,229.57) -- cycle ;
%Shape: Rectangle [id:dp5377462568584743] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (162.39,221.46) -- (170.46,221.46) -- (170.46,229.57) -- (162.39,229.57) -- cycle ;
%Shape: Rectangle [id:dp8140193712400987] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (170.44,197.11) -- (178.51,197.11) -- (178.51,205.23) -- (170.44,205.23) -- cycle ;
%Shape: Rectangle [id:dp838585249637422] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (178.51,197.11) -- (186.58,197.11) -- (186.58,205.23) -- (178.51,205.23) -- cycle ;
%Shape: Rectangle [id:dp43154973950885545] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (170.44,205.23) -- (178.51,205.23) -- (178.51,213.34) -- (170.44,213.34) -- cycle ;
%Shape: Rectangle [id:dp41253294962641585] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (178.51,205.23) -- (186.58,205.23) -- (186.58,213.34) -- (178.51,213.34) -- cycle ;
%Shape: Rectangle [id:dp5097045667532257] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (178.51,213.34) -- (186.58,213.34) -- (186.58,221.46) -- (178.51,221.46) -- cycle ;
%Shape: Rectangle [id:dp04759524038646279] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (170.44,213.34) -- (178.51,213.34) -- (178.51,221.46) -- (170.44,221.46) -- cycle ;
%Shape: Rectangle [id:dp8457420831643344] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (170.44,221.46) -- (178.51,221.46) -- (178.51,229.57) -- (170.44,229.57) -- cycle ;
%Shape: Rectangle [id:dp6141758893149882] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (178.51,221.46) -- (186.58,221.46) -- (186.58,229.57) -- (178.51,229.57) -- cycle ;
%Shape: Rectangle [id:dp06535405893825152] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (122.06,229.55) -- (130.13,229.55) -- (130.13,237.67) -- (122.06,237.67) -- cycle ;
%Shape: Rectangle [id:dp80036255963626] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (130.13,229.55) -- (138.2,229.55) -- (138.2,237.67) -- (130.13,237.67) -- cycle ;
%Shape: Rectangle [id:dp3213509126371761] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (122.06,237.67) -- (130.13,237.67) -- (130.13,245.78) -- (122.06,245.78) -- cycle ;
%Shape: Rectangle [id:dp25720480461296613] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (130.13,237.67) -- (138.2,237.67) -- (138.2,245.78) -- (130.13,245.78) -- cycle ;
%Shape: Rectangle [id:dp09696071527772465] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (130.13,245.78) -- (138.2,245.78) -- (138.2,253.9) -- (130.13,253.9) -- cycle ;
%Shape: Rectangle [id:dp6165640841851807] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (122.06,245.78) -- (130.13,245.78) -- (130.13,253.9) -- (122.06,253.9) -- cycle ;
%Shape: Rectangle [id:dp3581380522358888] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (122.06,253.9) -- (130.13,253.9) -- (130.13,262.02) -- (122.06,262.02) -- cycle ;
%Shape: Rectangle [id:dp09000415102167103] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (130.13,253.9) -- (138.2,253.9) -- (138.2,262.02) -- (130.13,262.02) -- cycle ;
%Shape: Rectangle [id:dp9592457567839682] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (138.19,229.55) -- (146.26,229.55) -- (146.26,237.67) -- (138.19,237.67) -- cycle ;
%Shape: Rectangle [id:dp16754213612674873] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (146.26,229.55) -- (154.33,229.55) -- (154.33,237.67) -- (146.26,237.67) -- cycle ;
%Shape: Rectangle [id:dp09031156366489723] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (138.19,237.67) -- (146.26,237.67) -- (146.26,245.78) -- (138.19,245.78) -- cycle ;
%Shape: Rectangle [id:dp6827545207103878] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (146.26,237.67) -- (154.33,237.67) -- (154.33,245.78) -- (146.26,245.78) -- cycle ;
%Shape: Rectangle [id:dp39339498471948453] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (146.26,245.78) -- (154.33,245.78) -- (154.33,253.9) -- (146.26,253.9) -- cycle ;
%Shape: Rectangle [id:dp909894385371177] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (138.19,245.78) -- (146.26,245.78) -- (146.26,253.9) -- (138.19,253.9) -- cycle ;
%Shape: Rectangle [id:dp9563226916789986] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (138.19,253.9) -- (146.26,253.9) -- (146.26,262.02) -- (138.19,262.02) -- cycle ;
%Shape: Rectangle [id:dp3952286545173801] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (146.26,253.9) -- (154.33,253.9) -- (154.33,262.02) -- (146.26,262.02) -- cycle ;
%Shape: Rectangle [id:dp747450391628047] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (154.32,229.55) -- (162.39,229.55) -- (162.39,237.67) -- (154.32,237.67) -- cycle ;
%Shape: Rectangle [id:dp5926594852469359] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (162.39,229.55) -- (170.46,229.55) -- (170.46,237.67) -- (162.39,237.67) -- cycle ;
%Shape: Rectangle [id:dp0732488769415035] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (154.32,237.67) -- (162.39,237.67) -- (162.39,245.78) -- (154.32,245.78) -- cycle ;
%Shape: Rectangle [id:dp5052180440162617] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (162.39,237.67) -- (170.46,237.67) -- (170.46,245.78) -- (162.39,245.78) -- cycle ;
%Shape: Rectangle [id:dp35579268413793397] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (162.39,245.78) -- (170.46,245.78) -- (170.46,253.9) -- (162.39,253.9) -- cycle ;
%Shape: Rectangle [id:dp9657435656074297] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (154.32,245.78) -- (162.39,245.78) -- (162.39,253.9) -- (154.32,253.9) -- cycle ;
%Shape: Rectangle [id:dp23641277271951522] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (154.32,253.9) -- (162.39,253.9) -- (162.39,262.02) -- (154.32,262.02) -- cycle ;
%Shape: Rectangle [id:dp5671665911844762] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (162.39,253.9) -- (170.46,253.9) -- (170.46,262.02) -- (162.39,262.02) -- cycle ;
%Shape: Rectangle [id:dp34055294151022464] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (170.44,229.55) -- (178.51,229.55) -- (178.51,237.67) -- (170.44,237.67) -- cycle ;
%Shape: Rectangle [id:dp8832466522197601] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (178.51,229.55) -- (186.58,229.55) -- (186.58,237.67) -- (178.51,237.67) -- cycle ;
%Shape: Rectangle [id:dp6614366734885951] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (170.44,237.67) -- (178.51,237.67) -- (178.51,245.78) -- (170.44,245.78) -- cycle ;
%Shape: Rectangle [id:dp840583591309966] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (178.51,237.67) -- (186.58,237.67) -- (186.58,245.78) -- (178.51,245.78) -- cycle ;
%Shape: Rectangle [id:dp15677006438976915] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (178.51,245.78) -- (186.58,245.78) -- (186.58,253.9) -- (178.51,253.9) -- cycle ;
%Shape: Rectangle [id:dp648355892975651] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (170.44,245.78) -- (178.51,245.78) -- (178.51,253.9) -- (170.44,253.9) -- cycle ;
%Shape: Rectangle [id:dp12151669989429004] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (170.44,253.9) -- (178.51,253.9) -- (178.51,262.02) -- (170.44,262.02) -- cycle ;
%Shape: Rectangle [id:dp7887237522453815] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (178.51,253.9) -- (186.58,253.9) -- (186.58,262.02) -- (178.51,262.02) -- cycle ;
%Straight Lines [id:da63538592674003] 
\draw    (186.58,197.11) -- (186.58,189) -- (114,189) -- (114,262.02) -- (122.07,262.02) ;
%Right Arrow [id:dp17741125539743885] 
\draw   (238.67,229.14) -- (218.35,229.14) -- (218.35,233.72) -- (204.8,224.56) -- (218.35,215.41) -- (218.35,219.99) -- (238.67,219.99) -- cycle ;
%Straight Lines [id:da9463190614470629] 
\draw    (187.58,79.12) -- (187.58,144.02) -- (123.07,144.02) ;
%Shape: Brace [id:dp35909471674293225] 
\draw   (124.72,110.58) .. controls (126.64,110.58) and (127.6,109.62) .. (127.6,107.7) -- (127.6,107.7) .. controls (127.6,104.95) and (128.56,103.58) .. (130.48,103.58) .. controls (128.56,103.58) and (127.6,102.21) .. (127.6,99.47)(127.6,100.7) -- (127.6,99.47) .. controls (127.6,97.54) and (126.64,96.58) .. (124.72,96.58) ;
%Shape: Brace [id:dp9849502845494733] 
\draw   (124.72,126.58) .. controls (126.64,126.58) and (127.6,125.62) .. (127.6,123.7) -- (127.6,123.7) .. controls (127.6,120.95) and (128.56,119.58) .. (130.48,119.58) .. controls (128.56,119.58) and (127.6,118.21) .. (127.6,115.47)(127.6,116.7) -- (127.6,115.47) .. controls (127.6,113.54) and (126.64,112.58) .. (124.72,112.58) ;
%Shape: Brace [id:dp8067848000675983] 
\draw   (124.72,142.58) .. controls (126.64,142.58) and (127.6,141.62) .. (127.6,139.7) -- (127.6,139.7) .. controls (127.6,136.95) and (128.56,135.58) .. (130.48,135.58) .. controls (128.56,135.58) and (127.6,134.21) .. (127.6,131.47)(127.6,132.7) -- (127.6,131.47) .. controls (127.6,129.54) and (126.64,128.58) .. (124.72,128.58) ;
%Straight Lines [id:da23746003668600157] 
\draw    (131.72,87.58) -- (280.72,87.58) ;
\draw [shift={(283.72,87.58)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8691898092025742] 
\draw    (131.72,103.58) -- (251.72,103.58) -- (251.72,95.58) -- (280.72,95.58) ;
\draw [shift={(283.72,95.58)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8041216943949357] 
\draw    (131.72,119.58) -- (255.72,119.58) -- (255.72,104.58) -- (280.72,104.58) ;
\draw [shift={(283.72,104.58)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da40447378315708993] 
\draw    (131.72,135.58) -- (259.72,135.58) -- (259.72,112.58) -- (280.72,112.58) ;
\draw [shift={(283.72,112.58)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Right Arrow [id:dp5480011210527646] 
\draw   (290.31,140.63) -- (290.31,160.95) -- (294.89,160.95) -- (285.73,174.5) -- (276.58,160.95) -- (281.16,160.95) -- (281.16,140.63) -- cycle ;

% Text Node
\draw (229,152.15) node   [align=left] {a)};
% Text Node
\draw (296,286.15) node   [align=left] {b)};
% Text Node
\draw (152,281.15) node   [align=left] {c)};
% Text Node
\draw (230,79) node  [font=\footnotesize] [align=left] {Sub-sampling};
% Text Node
\draw (315,149) node  [font=\footnotesize] [align=left] {Matrix};
% Text Node
\draw (315,166) node  [font=\footnotesize] [align=left] {mult.};
% Text Node
\draw (222,243) node  [font=\footnotesize] [align=left] {Interpol.};


\end{tikzpicture}


==> Fig/mrl.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp46180634331835824] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (236.95,88.99) -- (246.95,88.99) -- (246.95,99) -- (236.95,99) -- cycle ;
%Shape: Rectangle [id:dp1516810772380468] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (236.95,99) -- (246.95,99) -- (246.95,109) -- (236.95,109) -- cycle ;
%Shape: Rectangle [id:dp8017287321354766] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (236.95,109) -- (246.95,109) -- (246.95,119) -- (236.95,119) -- cycle ;
%Shape: Rectangle [id:dp6978288425153373] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (236.95,119) -- (246.95,119) -- (246.95,129.01) -- (236.95,129.01) -- cycle ;
%Shape: Rectangle [id:dp7144400668010341] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (236.95,128.98) -- (246.95,128.98) -- (246.95,138.98) -- (236.95,138.98) -- cycle ;
%Shape: Rectangle [id:dp3755100910354924] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (236.95,138.98) -- (246.95,138.98) -- (246.95,148.99) -- (236.95,148.99) -- cycle ;
%Shape: Rectangle [id:dp26070662226887253] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (236.95,148.99) -- (246.95,148.99) -- (246.95,158.99) -- (236.95,158.99) -- cycle ;
%Shape: Rectangle [id:dp8439343461699113] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (236.95,158.99) -- (246.95,158.99) -- (246.95,169) -- (236.95,169) -- cycle ;
%Shape: Rectangle [id:dp35273396126213075] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (246.94,78.99) -- (256.93,78.99) -- (256.93,89) -- (246.94,89) -- cycle ;
%Shape: Rectangle [id:dp03156085327503266] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (256.93,78.99) -- (266.92,78.99) -- (266.92,89) -- (256.93,89) -- cycle ;
%Shape: Rectangle [id:dp5979738071912121] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266.91,78.99) -- (276.9,78.99) -- (276.9,89) -- (266.91,89) -- cycle ;
%Shape: Rectangle [id:dp1867127608063911] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276.9,78.99) -- (286.89,78.99) -- (286.89,89) -- (276.9,89) -- cycle ;
%Shape: Rectangle [id:dp20186149832287426] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (286.88,78.99) -- (296.87,78.99) -- (296.87,89) -- (286.88,89) -- cycle ;
%Shape: Rectangle [id:dp18623454581408072] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (296.87,78.99) -- (306.86,78.99) -- (306.86,89) -- (296.87,89) -- cycle ;
%Shape: Rectangle [id:dp010442504508649142] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (306.85,78.99) -- (316.84,78.99) -- (316.84,89) -- (306.85,89) -- cycle ;
%Shape: Rectangle [id:dp22501095028831974] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (316.84,78.99) -- (326.83,78.99) -- (326.83,89) -- (316.84,89) -- cycle ;
%Shape: Rectangle [id:dp32991094758297146] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (236.95,78.99) -- (246.95,78.99) -- (246.95,89) -- (236.95,89) -- cycle ;
%Shape: Rectangle [id:dp08865986114110891] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (346.8,78.99) -- (356.79,78.99) -- (356.79,89) -- (346.8,89) -- cycle ;
%Shape: Rectangle [id:dp5240459349993087] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (236.95,188.98) -- (246.95,188.98) -- (246.95,198.99) -- (236.95,198.99) -- cycle ;
%Shape: Rectangle [id:dp8553483862685218] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (246.94,69) -- (256.93,69) -- (256.93,79) -- (246.94,79) -- cycle ;
%Shape: Rectangle [id:dp607819329026847] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (256.93,69) -- (266.92,69) -- (266.92,79) -- (256.93,79) -- cycle ;
%Shape: Rectangle [id:dp932945304633686] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266.91,69) -- (276.9,69) -- (276.9,79) -- (266.91,79) -- cycle ;
%Shape: Rectangle [id:dp366444766987574] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276.9,69) -- (286.89,69) -- (286.89,79) -- (276.9,79) -- cycle ;
%Shape: Rectangle [id:dp7500260412426238] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (286.88,69) -- (296.87,69) -- (296.87,79) -- (286.88,79) -- cycle ;
%Shape: Rectangle [id:dp8873203492216317] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (296.87,69) -- (306.86,69) -- (306.86,79) -- (296.87,79) -- cycle ;
%Shape: Rectangle [id:dp7033968229116154] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (306.85,69) -- (316.84,69) -- (316.84,79) -- (306.85,79) -- cycle ;
%Shape: Rectangle [id:dp3801790305591116] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (316.84,69) -- (326.83,69) -- (326.83,79) -- (316.84,79) -- cycle ;
%Shape: Rectangle [id:dp4658820465472663] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (236.95,69) -- (246.95,69) -- (246.95,79) -- (236.95,79) -- cycle ;
%Shape: Rectangle [id:dp6374315592522983] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (226.97,88.99) -- (236.96,88.99) -- (236.96,99) -- (226.97,99) -- cycle ;
%Shape: Rectangle [id:dp9075761755104644] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (226.97,99) -- (236.96,99) -- (236.96,109) -- (226.97,109) -- cycle ;
%Shape: Rectangle [id:dp9919130028309942] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (226.97,109) -- (236.96,109) -- (236.96,119) -- (226.97,119) -- cycle ;
%Shape: Rectangle [id:dp35363935995620266] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (226.97,119) -- (236.96,119) -- (236.96,129.01) -- (226.97,129.01) -- cycle ;
%Shape: Rectangle [id:dp4475284273128679] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (226.97,128.98) -- (236.96,128.98) -- (236.96,138.98) -- (226.97,138.98) -- cycle ;
%Shape: Rectangle [id:dp1358881330405487] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (226.97,138.98) -- (236.96,138.98) -- (236.96,148.99) -- (226.97,148.99) -- cycle ;
%Shape: Rectangle [id:dp3902609138159451] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (226.97,148.99) -- (236.96,148.99) -- (236.96,158.99) -- (226.97,158.99) -- cycle ;
%Shape: Rectangle [id:dp9716711682047043] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (226.97,158.99) -- (236.96,158.99) -- (236.96,169) -- (226.97,169) -- cycle ;
%Shape: Rectangle [id:dp7875014396098181] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (226.97,78.99) -- (236.96,78.99) -- (236.96,89) -- (226.97,89) -- cycle ;
%Shape: Rectangle [id:dp3579249698412844] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (226.97,69) -- (236.96,69) -- (236.96,79) -- (226.97,79) -- cycle ;
%Shape: Rectangle [id:dp19316256033718626] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (246.94,59) -- (256.93,59) -- (256.93,69) -- (246.94,69) -- cycle ;
%Shape: Rectangle [id:dp7754545740771321] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (256.93,59) -- (266.92,59) -- (266.92,69) -- (256.93,69) -- cycle ;
%Shape: Rectangle [id:dp5885647446815204] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266.91,59) -- (276.9,59) -- (276.9,69) -- (266.91,69) -- cycle ;
%Shape: Rectangle [id:dp265348487241452] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276.9,59) -- (286.89,59) -- (286.89,69) -- (276.9,69) -- cycle ;
%Shape: Rectangle [id:dp7396025003498252] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (286.88,59) -- (296.87,59) -- (296.87,69) -- (286.88,69) -- cycle ;
%Shape: Rectangle [id:dp026040232943003727] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (296.87,59) -- (306.86,59) -- (306.86,69) -- (296.87,69) -- cycle ;
%Shape: Rectangle [id:dp7694613300091743] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (306.85,59) -- (316.84,59) -- (316.84,69) -- (306.85,69) -- cycle ;
%Shape: Rectangle [id:dp9215527780647981] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (316.84,59) -- (326.83,59) -- (326.83,69) -- (316.84,69) -- cycle ;
%Shape: Rectangle [id:dp6183011536357512] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (236.95,59) -- (246.95,59) -- (246.95,69) -- (236.95,69) -- cycle ;
%Shape: Rectangle [id:dp7016231523884092] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (246.94,49) -- (256.93,49) -- (256.93,59.01) -- (246.94,59.01) -- cycle ;
%Shape: Rectangle [id:dp08566462195223301] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (256.93,49) -- (266.92,49) -- (266.92,59.01) -- (256.93,59.01) -- cycle ;
%Shape: Rectangle [id:dp46639968813581323] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266.91,49) -- (276.9,49) -- (276.9,59.01) -- (266.91,59.01) -- cycle ;
%Shape: Rectangle [id:dp42534973934778] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276.9,49) -- (286.89,49) -- (286.89,59.01) -- (276.9,59.01) -- cycle ;
%Shape: Rectangle [id:dp06575635452865658] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (286.88,49) -- (296.87,49) -- (296.87,59.01) -- (286.88,59.01) -- cycle ;
%Shape: Rectangle [id:dp540600473350286] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (296.87,49) -- (306.86,49) -- (306.86,59.01) -- (296.87,59.01) -- cycle ;
%Shape: Rectangle [id:dp25318384328968824] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (306.85,49) -- (316.84,49) -- (316.84,59.01) -- (306.85,59.01) -- cycle ;
%Shape: Rectangle [id:dp2624134371018094] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (316.84,49) -- (326.83,49) -- (326.83,59.01) -- (316.84,59.01) -- cycle ;
%Shape: Rectangle [id:dp9609321788828622] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (236.95,49) -- (246.95,49) -- (246.95,59.01) -- (236.95,59.01) -- cycle ;
%Shape: Rectangle [id:dp313440990137418] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (226.97,59) -- (236.96,59) -- (236.96,69) -- (226.97,69) -- cycle ;
%Shape: Rectangle [id:dp7396450885734772] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (226.97,49) -- (236.96,49) -- (236.96,59.01) -- (226.97,59.01) -- cycle ;
%Shape: Rectangle [id:dp5230660140808637] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216.98,88.99) -- (226.98,88.99) -- (226.98,99) -- (216.98,99) -- cycle ;
%Shape: Rectangle [id:dp7664047665912572] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216.98,99) -- (226.98,99) -- (226.98,109) -- (216.98,109) -- cycle ;
%Shape: Rectangle [id:dp9975899403315248] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216.98,109) -- (226.98,109) -- (226.98,119) -- (216.98,119) -- cycle ;
%Shape: Rectangle [id:dp12480684757977545] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216.98,119) -- (226.98,119) -- (226.98,129.01) -- (216.98,129.01) -- cycle ;
%Shape: Rectangle [id:dp1798003336565922] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216.98,128.98) -- (226.98,128.98) -- (226.98,138.98) -- (216.98,138.98) -- cycle ;
%Shape: Rectangle [id:dp7134066287227647] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216.98,138.98) -- (226.98,138.98) -- (226.98,148.99) -- (216.98,148.99) -- cycle ;
%Shape: Rectangle [id:dp012305701248185974] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216.98,148.99) -- (226.98,148.99) -- (226.98,158.99) -- (216.98,158.99) -- cycle ;
%Shape: Rectangle [id:dp8502064544321472] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216.98,158.99) -- (226.98,158.99) -- (226.98,169) -- (216.98,169) -- cycle ;
%Shape: Rectangle [id:dp3716010524895281] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216.98,78.99) -- (226.98,78.99) -- (226.98,89) -- (216.98,89) -- cycle ;
%Shape: Rectangle [id:dp09762428819623137] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216.98,69) -- (226.98,69) -- (226.98,79) -- (216.98,79) -- cycle ;
%Shape: Rectangle [id:dp4162448070370304] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (207,88.99) -- (216.99,88.99) -- (216.99,99) -- (207,99) -- cycle ;
%Shape: Rectangle [id:dp271325109841164] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (207,99) -- (216.99,99) -- (216.99,109) -- (207,109) -- cycle ;
%Shape: Rectangle [id:dp7516864607761367] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (207,109) -- (216.99,109) -- (216.99,119) -- (207,119) -- cycle ;
%Shape: Rectangle [id:dp48406178090713514] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (207,119) -- (216.99,119) -- (216.99,129.01) -- (207,129.01) -- cycle ;
%Shape: Rectangle [id:dp6766552932837878] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (207,128.98) -- (216.99,128.98) -- (216.99,138.98) -- (207,138.98) -- cycle ;
%Shape: Rectangle [id:dp7105532057405824] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (207,138.98) -- (216.99,138.98) -- (216.99,148.99) -- (207,148.99) -- cycle ;
%Shape: Rectangle [id:dp9586195184866761] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (207,148.99) -- (216.99,148.99) -- (216.99,158.99) -- (207,158.99) -- cycle ;
%Shape: Rectangle [id:dp93925066583099] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (207,158.99) -- (216.99,158.99) -- (216.99,169) -- (207,169) -- cycle ;
%Shape: Rectangle [id:dp7458420110831341] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (207,78.99) -- (216.99,78.99) -- (216.99,89) -- (207,89) -- cycle ;
%Shape: Rectangle [id:dp6982094509383487] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (207,69) -- (216.99,69) -- (216.99,79) -- (207,79) -- cycle ;
%Shape: Rectangle [id:dp7101884003391042] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216.98,59) -- (226.98,59) -- (226.98,69) -- (216.98,69) -- cycle ;
%Shape: Rectangle [id:dp8950478497337484] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216.98,49) -- (226.98,49) -- (226.98,59.01) -- (216.98,59.01) -- cycle ;
%Shape: Rectangle [id:dp35235407182713785] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (207,59) -- (216.99,59) -- (216.99,69) -- (207,69) -- cycle ;
%Shape: Rectangle [id:dp03827670362521596] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (207,49) -- (216.99,49) -- (216.99,59.01) -- (207,59.01) -- cycle ;
%Shape: Rectangle [id:dp43830259078501965] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (356.79,68.99) -- (366.78,68.99) -- (366.78,78.99) -- (356.79,78.99) -- cycle ;
%Shape: Rectangle [id:dp8105367367968115] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (366.77,59) -- (376.76,59) -- (376.76,69) -- (366.77,69) -- cycle ;
%Shape: Rectangle [id:dp05761295704903613] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (376.76,49) -- (386.75,49) -- (386.75,59) -- (376.76,59) -- cycle ;
%Shape: Rectangle [id:dp6080537422935018] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (207.01,218.95) -- (217.01,218.95) -- (217.01,228.95) -- (207.01,228.95) -- cycle ;
%Shape: Rectangle [id:dp693408328931104] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216.99,208.96) -- (226.98,208.96) -- (226.98,218.96) -- (216.99,218.96) -- cycle ;
%Shape: Rectangle [id:dp6434789152970812] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (226.98,198.95) -- (236.98,198.95) -- (236.98,208.96) -- (226.98,208.96) -- cycle ;
%Straight Lines [id:da09656511432364445] 
\draw    (207.01,151) -- (207,121.02) ;
%Straight Lines [id:da0404913238691722] 
\draw    (216.99,208.96) -- (216.99,169) ;
%Straight Lines [id:da6543914552170322] 
\draw    (226.98,198.95) -- (226.98,169) ;
%Straight Lines [id:da5032631009531333] 
\draw    (236.95,188.98) -- (236.98,169) ;
%Straight Lines [id:da6546305845763587] 
\draw    (246.95,188.98) -- (246.95,169) ;
%Straight Lines [id:da2717243766637454] 
\draw    (326.83,89) -- (346.8,89) ;
%Straight Lines [id:da7853547634002911] 
\draw    (346.8,78.99) -- (326.83,78.99) ;
%Straight Lines [id:da742136882550859] 
\draw    (356.79,68.99) -- (326.83,69) ;
%Straight Lines [id:da13272875591233513] 
\draw    (366.77,59) -- (326.83,59.01) ;
%Straight Lines [id:da5481356205598845] 
\draw    (309.01,49) -- (279.01,49) ;
%Straight Lines [id:da6612584431159851] 
\draw    (246.95,169) -- (326.83,168.97) -- (326.83,89) ;
%Straight Lines [id:da012460177388139093] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (254.84,193.88) -- (340.06,193.88) ;
\draw [shift={(343.06,193.88)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da12916828393023783] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (244.86,205.54) -- (350.06,205.54) ;
\draw [shift={(353.06,205.54)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0017581723629555013] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (224.89,225.53) -- (368.4,225.53) ;
\draw [shift={(371.4,225.53)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da003915729219243436] 
\draw    (376.77,49) -- (326.83,49.01) ;
%Straight Lines [id:da08145140814284868] 
\draw    (206.99,218.96) -- (206.99,169) ;
%Straight Lines [id:da3870551535479304] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (351.75,93.95) -- (351.75,177.95) ;
\draw [shift={(351.75,180.95)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da38523332808096933] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (361.75,86.95) -- (361.75,188.95) ;
\draw [shift={(361.75,191.95)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3142351939987813] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (381.75,63.95) -- (381.75,210.95) ;
\draw [shift={(381.75,213.95)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (384,239.78) node   [align=left] {Reference};
% Text Node
\draw (353,192.78) node  [font=\small] [align=left] {0};
% Text Node
\draw (360,202.78) node  [font=\small] [align=left] {1};
% Text Node
\draw (380,222.78) node  [font=\small] [align=left] {3};
% Text Node
\draw (383,255.78) node   [align=left] {line index};
% Text Node
\draw (288,107.78) node   [align=left] {Block};
% Text Node
\draw (288,126.78) node   [align=left] {to};
% Text Node
\draw (290,143.78) node   [align=left] {predict};


\end{tikzpicture}


==> Fig/stats.tex <==
    	

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,515); %set diagram left start at 0, and has height of 515

%Shape: Square [id:dp6610908124190185] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=0.4 ] (131,234) -- (144,234) -- (144,247) -- (131,247) -- cycle ;
%Shape: Square [id:dp8542464296656183] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (201,234) -- (214,234) -- (214,247) -- (201,247) -- cycle ;
%Shape: Square [id:dp07161031126543427] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=0.4 ] (271,234) -- (284,234) -- (284,247) -- (271,247) -- cycle ;
%Shape: Square [id:dp4589605328302334] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.3 ] (341,234) -- (354,234) -- (354,247) -- (341,247) -- cycle ;
%Shape: Square [id:dp09106515837347984] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (411,234) -- (424,234) -- (424,247) -- (411,247) -- cycle ;
%Shape: Square [id:dp15435200130916493] 
\draw  [fill={rgb, 255:red, 255; green, 165; blue, 0 }  ,fill opacity=0.4 ] (491,234) -- (504,234) -- (504,247) -- (491,247) -- cycle ;
%Shape: Rectangle [id:dp6567561600590704] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (174,260) -- (495.5,260) -- (495.5,280) -- (174,280) -- cycle ;

% Text Node
\draw (197,255) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Intra};
% Text Node
\draw (111,255) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Transform};
% Text Node
\draw (257,255) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Loop filter};
% Text Node
\draw (337,255) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Inter};
% Text Node
\draw (387,255) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Pred. blend};
% Text Node
\draw (447,255) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Pred. enhancement};


\end{tikzpicture}

        %

    	\begin{tikzpicture}
	 
		\pie
		[pos={0,0},radius=2,
			color = {yellow,green!40, blue!40, red!30,gray!50,orange!40},
		]
		{19/,18/,27/,24/,4/,8/}
		
		\pie
		[pos={5,0},radius=2,
			color = {yellow,green!40, blue!40, red!30,gray!50,orange!40},
		]
		{10/,17/,7/,45/,15/,6/}
		
		\pie
		[pos={10,0}, radius=2,
			color = {yellow,green!40, blue!40, red!30,gray!50,orange!40},
		]
		{0/, 3/, 64/, 10/, 5/, 18/}
		%{0/Intra, 3/Transform, 64/Loop-Filter, 10/Inter, 5/Prediction blend, 18/ Prediction enhancement}
		
		
	 
	\end{tikzpicture}
	

	
	\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
 \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (11.5,174.83) -- (652.5,174.83) -- (652.5,218.83) -- (11.5,218.83) -- cycle ;

\draw (146,188.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {a) \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ b) \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ c)};

\end{tikzpicture}

